Infra-red divergences in Light Front Field Theory and Coherent State Formalism

We discuss fermion self energy correction in light front QED using a coherent state basis. We show that if one uses coherent state basis instead of fock basis to calculate the transition matrix elements the true infrared divergences in $\delta m^2$ get canceled up to $O(e^4)$ . We show this in Light-front as well as in Feynman gauge.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

